on\'ona: Twin Embeddings with Tied Unembeddings

Weight tying reduces the parameter cost of language models, but the usual tied output head is limited to a single softmax. We introduce on\'ona, a two-table parameterization that increases output expressiveness while preserving input-output weight sharing. The Transformer takes the average of two embedding tables as input, and the output head combines the softmax distributions defined by those same tables. A gate conditioned only on the current input token determines the mixture weight. Its values can be precomputed for inference, and the Transformer body remains unchanged. We evaluate on\'ona across Dense, Gated DeltaNet hybrid, mixture-of-experts, and Attention Residual architectures at 142M, 330M, and 1B scales. Under matched token budgets, on\'ona lowers final validation loss and external perplexity in 11 of 12 comparisons and raises the average accuracy over eight downstream tasks in 10 of 12. The one exception on loss is the 1B MoE model. The cost is one extra embedding table and one extra vocabulary projection.

==> figs/fig1_results_stacked.tex <==
% Generated by work/fig1b-stacked/export_tikz.py.
% Family labels give the 142M/330M Standard parameter counts.
% Bars: final 40-TPP loss differences. Curve: unchanged historical 142M Dense run.
\begingroup
\definecolor{archDense}{HTML}{A8BBD9}
\definecolor{archGDN}{HTML}{ACD2B5}
\definecolor{archMoE}{HTML}{C8CEE4}
\definecolor{archAttn}{HTML}{EFBBD9}
\definecolor{curveStd}{HTML}{E07B39}
\definecolor{curveTwin}{HTML}{4B2C9B}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\sffamily]
\pgfplotsset{stackedbar/.style={scale only axis,width=2.42in,height=1.50in,
xmin=-0.6,xmax=3.6,ymin=-0.035,ymax=0.006,axis on top,
xtick={0,1,2,3},ytick={-0.03,-0.02,-0.01,0},scaled y ticks=false,
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/zerofill},
tick label style={font=\sffamily\fontsize{8.5}{9.5}\selectfont},
axis line style={gray,line width=0.5pt},tick style={black,line width=0.5pt},
clip=false,title style={font=\sffamily\bfseries\fontsize{10}{11}\selectfont,yshift=3pt}}}
\begin{axis}[stackedbar,at={(0,1.70in)},anchor=south west,xticklabels={,,,},xtick style={draw=none},title={(b) Final gain over Standard}]
\addplot[ybar,bar width=31.8pt,fill=archDense,draw=white,line width=0.4pt] coordinates {(0,-0.028479013592)};
\node[anchor=north,font=\sffamily\fontsize{8.5}{9.5}\selectfont,inner sep=0pt] at (axis cs:0,-0.029679013592) {$ -0.0285 $};
\addplot[ybar,bar width=31.8pt,fill=archGDN,draw=white,line width=0.4pt] coordinates {(1,-0.013359507546)};
\node[anchor=north,font=\sffamily\fontsize{8.5}{9.5}\selectfont,inner sep=0pt] at (axis cs:1,-0.014559507546) {$ -0.0134 $};
\addplot[ybar,bar width=31.8pt,fill=archMoE,draw=white,line width=0.4pt] coordinates {(2,-0.011582659557)};
\node[anchor=north,font=\sffamily\fontsize{8.5}{9.5}\selectfont,inner sep=0pt] at (axis cs:2,-0.012782659557) {$ -0.0116 $};
\addplot[ybar,bar width=31.8pt,fill=archAttn,draw=white,line width=0.4pt] coordinates {(3,-0.022647080943)};
\node[anchor=north,font=\sffamily\fontsize{8.5}{9.5}\selectfont,inner sep=0pt] at (axis cs:3,-0.023847080943) {$ -0.0226 $};
\addplot[black,dashed,line width=0.7pt] coordinates {(-0.6,0) (3.6,0)};
\node[anchor=north east,font=\sffamily\bfseries\fontsize{9}{10}\selectfont,inner sep=0pt] at (rel axis cs:0.97,0.96) {142M};
\end{axis}
\begin{axis}[stackedbar,at={(0,0in)},anchor=south west,xticklabels={Dense,GDN,MoE,AttnRes}]
\addplot[ybar,bar width=31.8pt,fill=archDense,draw=white,line width=0.4pt] coordinates {(0,-0.006519492716)};
\node[anchor=north,font=\sffamily\fontsize{8.5}{9.5}\selectfont,inner sep=0pt] at (axis cs:0,-0.007719492716) {$ -0.0065 $};
\addplot[ybar,bar width=31.8pt,fill=archGDN,draw=white,line width=0.4pt] coordinates {(1,-0.003654053435)};
\node[anchor=north,font=\sffamily\fontsize{8.5}{9.5}\selectfont,inner sep=0pt] at (axis cs:1,-0.004854053435) {$ -0.0037 $};
\addplot[ybar,bar width=31.8pt,fill=archMoE,draw=white,line width=0.4pt] coordinates {(2,-0.014409922063)};
\node[anchor=north,font=\sffamily\fontsize{8.5}{9.5}\selectfont,inner sep=0pt] at (axis cs:2,-0.015609922063) {$ -0.0144 $};
\addplot[ybar,bar width=31.8pt,fill=archAttn,draw=white,line width=0.4pt] coordinates {(3,-0.011858664453)};
\node[anchor=north,font=\sffamily\fontsize{8.5}{9.5}\selectfont,inner sep=0pt] at (axis cs:3,-0.013058664453) {$ -0.0119 $};
\addplot[black,dashed,line width=0.7pt] coordinates {(-0.6,0) (3.6,0)};
\node[anchor=north east,font=\sffamily\bfseries\fontsize{9}{10}\selectfont,inner sep=0pt] at (rel axis cs:0.97,0.96) {330M};
\end{axis}
\node[rotate=90,font=\sffamily\fontsize{9}{10}\selectfont] at (-0.50in,1.60in) {$\Delta$ final val loss (nats)};
\begin{axis}[at={(3.16in,0in)},anchor=south west,scale only axis,width=2.20in,height=3.20in,
xmin=0.9,xmax=5.3,ymin=3.08,ymax=3.80,xtick={1,2,3,4,5},ytick={3.1,3.2,3.3,3.4,3.5,3.6,3.7,3.8},
tick label style={font=\sffamily\fontsize{8.5}{9.5}\selectfont},
xlabel={training step (K)},ylabel={val loss (nats)},label style={font=\sffamily\fontsize{9}{10}\selectfont},
title={(c) Adding on\'ona (142M Dense)},title style={font=\sffamily\bfseries\fontsize{10}{11}\selectfont,yshift=3pt},
legend style={font=\sffamily\fontsize{8.5}{9.5}\selectfont,draw=none,fill=none,at={(0.98,0.98)},anchor=north east},
legend cell align=left,axis line style={line width=0.7pt},tick style={line width=0.7pt}]
\addplot[gray,dashed,line width=0.7pt,forget plot] coordinates {(2.25,3.08) (2.25,3.80)};
\addplot[curveStd,line width=1.0pt,mark=*,mark size=1.2pt] coordinates {(1.0000,3.708350658417) (1.5000,3.463299512863) (2.0000,3.349214315414) (2.5000,3.274328470230) (3.0000,3.223499059677) (3.5000,3.186846494675) (4.0000,3.153853178024) (4.5000,3.130883216858) (5.0000,3.110360145569) (5.5000,3.092797279358) (6.0000,3.077307462692) (6.5000,3.064822435379)};
\addlegendentry{Standard}
\addplot[curveTwin,line width=1.0pt,mark=*,mark size=1.2pt] coordinates {(1.0000,3.752300024033) (1.5000,3.487006664276) (2.0000,3.352972269058) (2.5000,3.269176721573) (3.0000,3.212995052338) (3.5000,3.166772603989) (4.0000,3.135792016983) (4.5000,3.109363317490) (5.0000,3.087425470352) (5.5000,3.068975448608) (6.0000,3.052747726440) (6.5000,3.039650917053)};
\addlegendentry{on\'ona}
\node[anchor=south west,text=curveTwin,font=\sffamily\fontsize{8.5}{9.5}\selectfont,inner sep=0pt] at (axis cs:1.3,3.66) {on\'ona higher};
\node[text=curveTwin,font=\sffamily\fontsize{8.5}{9.5}\selectfont,inner sep=0pt] at (axis cs:4.4,3.22) {on\'ona lower};
\end{axis}
\end{tikzpicture}}
\endgroup


==> figs/teaser_method_grouped.tex <==
% Taller Figure 1(a), mirroring teaser_method_grouped.odg.
\begingroup
\usetikzlibrary{arrows.meta}
\definecolor{methodLine}{HTML}{4B515A}
\definecolor{methodGray}{HTML}{F1F2F4}
\definecolor{methodEdge}{HTML}{777B82}
\definecolor{methodGroup}{HTML}{B5BDC8}
\definecolor{methodLabel}{HTML}{56616E}
\definecolor{methodBody}{HTML}{E4D9EC}
\definecolor{methodBodyBack}{HTML}{F3EDF7}
\definecolor{methodPurple}{HTML}{9B81B1}
\definecolor{methodPurpleBack}{HTML}{C0ACCD}
\definecolor{methodPurpleText}{HTML}{49385B}
\definecolor{methodAvg}{HTML}{FFF1BE}
\definecolor{methodAvgEdge}{HTML}{C9A744}
\definecolor{methodAvgText}{HTML}{705C27}
\definecolor{methodGate}{HTML}{F3D0D9}
\definecolor{methodGateEdge}{HTML}{BA788C}
\definecolor{methodGateText}{HTML}{784252}
\definecolor{methodRouter}{HTML}{70747B}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=-1cm,line cap=round,line join=round,
 font=\fontfamily{phv}\selectfont,text=methodLine,
 wire/.style={draw=methodLine,line width=0.5pt},
 flow/.style={wire,-{Latex[length=1.2mm,width=0.8mm]}},
 projection/.style={draw=methodEdge,fill=methodGray,line width=0.5pt},
 label/.style={font=\fontfamily{phv}\fontsize{7.8}{9}\selectfont,inner sep=0pt},
 parameter/.style={font=\fontsize{10}{11}\selectfont,inner sep=0pt}]
\path[use as bounding box] (0.1,0.3) rectangle (6.55,9.2);
% Explicit twin-table group frames; solid borders are distinct from the router.
\draw[methodGroup,line width=0.35pt,rounded corners=1.1mm] (1.28,2.25) rectangle (6.32,3.70);
\draw[methodGroup,line width=0.35pt,rounded corners=1.1mm] (1.28,6.70) rectangle (6.32,8.15);
\node[font=\fontfamily{phv}\bfseries\fontsize{7.4}{8.5}\selectfont,text=methodLabel] at (3.8,2.48) {Twin Unembedding};
\node[font=\fontfamily{phv}\bfseries\fontsize{7.4}{8.5}\selectfont,text=methodLabel] at (3.8,6.93) {Twin Embedding};
% Input fan-out and embedding merge.
\draw[wire] (3.8,8.75)--(3.8,8.43);
\draw[flow] (3.8,8.43)--(2.55,8.43)--(2.55,7.95);
\draw[flow] (3.8,8.43)--(5.05,8.43)--(5.05,7.95);
\draw[wire] (2.55,7.15)--(2.55,6.50)--(5.05,6.50)--(5.05,7.15);
\draw[flow] (3.8,6.50)--(3.8,6.20);
\draw[flow] (3.8,5.60)--(3.8,4.77);
% Shared hidden state feeds both tied unembedding tables.
\draw[wire] (3.8,3.91)--(3.8,3.85);
\draw[flow] (3.8,3.85)--(2.55,3.85)--(2.55,3.50);
\draw[flow] (3.8,3.85)--(5.05,3.85)--(5.05,3.50);
\foreach \x/\arm in {2.55/A,5.05/B}{
  \path[projection] (\x-0.68,7.15)--(\x+0.68,7.15)--(\x+1,7.95)--(\x-1,7.95)--cycle;
  \node[label] at (\x,7.40) {Embedding};
  \node[parameter] at (\x,7.69) {$\boldsymbol{\arm}$};
  \path[projection] (\x-1,2.70)--(\x+1,2.70)--(\x+0.68,3.50)--(\x-0.68,3.50)--cycle;
  \node[label,font=\fontfamily{phv}\fontsize{7.4}{8.5}\selectfont] at (\x,2.95) {Unembedding};
  \node[parameter] at (\x,3.24) {$\boldsymbol{\arm}$};
}
% Transformer depth, retaining the accepted purple appearance.
\foreach \d in {0.14,0.07}{
 \path[draw=methodPurpleBack,fill=methodBodyBack,line width=0.5pt,rounded corners=0.85mm]
 (1.55+\d,4.05-\d) rectangle (6.05+\d,4.77-\d);
}
\path[draw=methodPurple,fill=methodBody,line width=0.5pt,rounded corners=0.85mm] (1.55,4.05) rectangle (6.05,4.77);
\node[font=\fontfamily{phv}\fontsize{9.2}{10.5}\selectfont,text=methodPurpleText] at (3.8,4.41) {Transformer};
% Input-token router: dashed, from the average directly to the final gate.
\draw[draw=methodRouter,line width=0.5pt,dash pattern=on 1.6pt off 1.4pt,-{Latex[length=1.2mm,width=0.8mm]}]
 (3.5,5.90)--(0.62,5.90)--(0.62,1.10)--(3.5,1.10);
\node[label,anchor=west] at (0.90,5.28) {Router};
\node[circle,draw=methodAvgEdge,fill=methodAvg,line width=0.5pt,minimum size=0.60cm,inner sep=0pt,
 font=\fontfamily{phv}\fontsize{7.7}{9}\selectfont,text=methodAvgText] at (3.8,5.90) {avg};
\draw[wire] (2.55,2.70)--(2.55,1.96)--(5.05,1.96)--(5.05,2.70);
\draw[flow] (3.8,1.96)--(3.8,1.40);
\node[circle,draw=methodGateEdge,fill=methodGate,line width=0.5pt,minimum size=0.60cm,inner sep=0pt,
 font=\fontsize{10.5}{12}\selectfont,text=methodGateText] at (3.8,1.10) {$g_t$};
\draw[flow] (3.8,0.80)--(3.8,0.45);
\node[draw=methodGroup,fill=methodGray,line width=0.5pt,rounded corners=1.6mm,minimum width=0.72cm,minimum height=0.36cm,
 inner sep=0pt,font=\fontsize{9.3}{10}\selectfont] at (3.8,8.93) {$x_t$};
\end{tikzpicture}}
\endgroup

